Computed Tomography Reconstruction Using Deep Image Prior and Learned Reconstruction Methods

In this work, we investigate the application of deep learning methods for computed tomography in the context of having a low-data regime. As motivation, we review some of the existing approaches and obtain quantitative results after training them with different amounts of data. We find that the learned primal-dual has an outstanding performance in terms of reconstruction quality and data efficiency. However, in general, end-to-end learned methods have two issues: a) lack of classical guarantees in inverse problems and b) lack of generalization when not trained with enough data. To overcome these issues, we bring in the deep image prior approach in combination with classical regularization. The proposed methods improve the state-of-the-art results in the low data-regime.

==> figures/dip.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,588.3999938964844); %set diagram left start at 0, and has height of 588.3999938964844

%Shape: Rectangle [id:dp13140354058564396] 
\draw  [line width=0.75]  (39.5,132.69) -- (128.8,132.69) -- (128.8,230.01) -- (39.5,230.01) -- cycle ;
%Straight Lines [id:da2252981117394648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (319.92,319.56) -- (342.92,319.56) ;
\draw [shift={(345.92,319.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8591452582798609] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (438.14,131.23) -- (441.41,131.23) -- (441.41,228.73) -- (438.14,228.73) -- cycle ;
%Shape: Rectangle [id:dp5528030653093357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (329.66,213.15) -- (342.9,213.15) -- (342.9,262.5) -- (329.66,262.5) -- cycle ;
%Shape: Rectangle [id:dp37258108222805886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (355.75,213.15) -- (368.9,213.15) -- (368.9,262.5) -- (355.75,262.5) -- cycle ;
%Right Arrow [id:dp42117329142955184] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (372.42,234.02) -- (375.03,234.06) -- (375.04,231.64) -- (378.53,236.54) -- (375,241.34) -- (375.01,238.91) -- (372.4,238.88) -- cycle ;
%Shape: Rectangle [id:dp7793414911631054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (441.41,131.23) -- (454.9,131.23) -- (454.9,228.73) -- (441.41,228.73) -- cycle ;
%Right Arrow [id:dp614357711853301] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.47,177.39) -- (461.98,177.39) -- (461.98,175.18) -- (465.35,179.6) -- (461.98,184.02) -- (461.98,181.81) -- (459.47,181.81) -- cycle ;
%Right Arrow [id:dp8704190760278214] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427.17,205.16) -- (430.12,205.17) -- (430.12,202.74) -- (434.09,207.6) -- (430.12,212.45) -- (430.12,210.02) -- (427.17,210.02) -- cycle ;
%Shape: Rectangle [id:dp11126029194693143] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (326.38,213.15) -- (329.66,213.15) -- (329.66,262.5) -- (326.38,262.5) -- cycle ;
%Shape: Rectangle [id:dp39535734866514627] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (382.49,170.71) -- (385.77,170.71) -- (385.77,244.13) -- (382.49,244.13) -- cycle ;
%Right Arrow [id:dp4606109269861727] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (55.03,318.12) -- (58.14,318.16) -- (58.15,315.57) -- (62.31,320.81) -- (58.1,325.94) -- (58.11,323.35) -- (55,323.31) -- cycle ;
%Right Arrow [id:dp039986093978357395] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55.22,298.69) -- (58.33,298.69) -- (58.33,296.02) -- (62.51,301.37) -- (58.33,306.72) -- (58.33,304.05) -- (55.22,304.05) -- cycle ;
%Right Arrow [id:dp25689228583999824] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338.52,301.14) -- (341.63,301.18) -- (341.64,298.59) -- (345.79,303.83) -- (341.58,308.96) -- (341.6,306.37) -- (338.49,306.33) -- cycle ;
%Right Arrow [id:dp6029837780446043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (55.63,336.28) -- (58.62,336.28) -- (58.62,333.91) -- (62.64,338.64) -- (58.62,343.37) -- (58.62,341) -- (55.63,341) -- cycle ;
%Shape: Rectangle [id:dp9585042577907503] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ][line width=0.75]  (468.98,131.85) -- (558.12,131.85) -- (558.12,228.34) -- (468.98,228.34) -- cycle ;
%Shape: Rectangle [id:dp13044858468292153] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (140.83,132.52) -- (153.36,132.52) -- (153.36,230.02) -- (140.83,230.02) -- cycle ;
%Shape: Rectangle [id:dp13672641141969244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (165.6,170.71) -- (178.49,170.71) -- (178.49,244.13) -- (165.6,244.13) -- cycle ;
%Right Arrow [id:dp6962211953325035] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.1,179.06) -- (134.6,179.06) -- (134.6,176.85) -- (137.97,181.27) -- (134.6,185.69) -- (134.6,183.48) -- (132.1,183.48) -- cycle ;
%Straight Lines [id:da9933228069880424] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.9,138.52) -- (430.9,138.52) ;
\draw [shift={(433.9,138.52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06553435688748288] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.27,179.41) -- (376.6,179.41) ;
\draw [shift={(379.6,179.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp4415379313366914] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (156.87,205.94) -- (159.48,205.98) -- (159.49,203.56) -- (162.97,208.46) -- (159.44,213.26) -- (159.46,210.83) -- (156.85,210.8) -- cycle ;
%Right Arrow [id:dp448914059965815] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (207.65,234.63) -- (210.26,234.67) -- (210.27,232.25) -- (213.76,237.15) -- (210.23,241.95) -- (210.24,239.52) -- (207.63,239.49) -- cycle ;
%Shape: Rectangle [id:dp3935354237220581] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (190.83,170.71) -- (203.49,170.71) -- (203.49,244.13) -- (190.83,244.13) -- cycle ;
%Shape: Rectangle [id:dp45132652152820674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (216.34,213.15) -- (228.9,213.15) -- (228.9,262.5) -- (216.34,262.5) -- cycle ;
%Shape: Rectangle [id:dp28409877846588616] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (242.07,213.15) -- (254.9,213.15) -- (254.9,262.5) -- (242.07,262.5) -- cycle ;
%Straight Lines [id:da8672732735629702] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.9,218.52) -- (322.27,218.74) ;
\draw [shift={(325.27,218.75)}, rotate = 180.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp41913074484293333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.9,243.4) -- (282.96,243.4) -- (282.96,267.47) -- (267.9,267.47) -- cycle ;
%Right Arrow [id:dp2770551375244492] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (258.92,252.32) -- (261.53,252.36) -- (261.54,249.93) -- (265.02,254.83) -- (261.49,259.64) -- (261.5,257.21) -- (258.9,257.17) -- cycle ;
%Right Arrow [id:dp4772040059527747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.78,252.81) -- (289.28,252.81) -- (289.28,250.6) -- (292.65,255.02) -- (289.28,259.44) -- (289.28,257.23) -- (286.78,257.23) -- cycle ;
%Shape: Rectangle [id:dp1592631433204097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (296,242.92) -- (310.9,242.92) -- (310.9,266.99) -- (296,266.99) -- cycle ;
%Right Arrow [id:dp695661411143236] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (314.23,252.32) -- (316.84,252.36) -- (316.85,249.93) -- (320.33,254.83) -- (316.8,259.64) -- (316.82,257.21) -- (314.21,257.17) -- cycle ;
%Image [id:dp9388875918695436] 
\draw (84.15,181.35) node  {\includegraphics[width=66.98pt,height=72.99pt]{figures/noise.jpg}};
%Image [id:dp07117172218588852] 
\draw (513.55,180.1) node  {\includegraphics[width=66.85pt,height=72.37pt]{figures/reco.jpg}};
%Image [id:dp4905210412842196] 
\draw (591.01,189.02) node  {\includegraphics[width=29.83pt,height=85.98pt]{figures/sinogram.jpg}};
%Straight Lines [id:da5758026994779719] 
\draw    (536.15,128.8) -- (536.28,103.6) ;
\draw [shift={(536.3,100.6)}, rotate = 450.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da786845048102059] 
\draw    (587.15,129.3) -- (587.28,103.6) ;
\draw [shift={(587.3,100.6)}, rotate = 450.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9499710819165665] 
\draw  [line width=0.75]  (571.12,131.85) -- (611.27,131.85) -- (611.27,246.35) -- (571.12,246.35) -- cycle ;
%Shape: Rectangle [id:dp10441346381825856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (385.6,170.71) -- (398.49,170.71) -- (398.49,244.13) -- (385.6,244.13) -- cycle ;
%Right Arrow [id:dp4181379933567564] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (401.2,205.43) -- (403.71,205.43) -- (403.71,203.22) -- (407.08,207.64) -- (403.71,212.07) -- (403.71,209.85) -- (401.2,209.85) -- cycle ;
%Shape: Rectangle [id:dp8493107151545427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (410.83,170.71) -- (423.49,170.71) -- (423.49,244.13) -- (410.83,244.13) -- cycle ;
%Right Arrow [id:dp47710554439823394] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.15,234.63) -- (235.76,234.67) -- (235.77,232.25) -- (239.26,237.15) -- (235.73,241.95) -- (235.74,239.52) -- (233.13,239.49) -- cycle ;
%Right Arrow [id:dp04814097454982491] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346.42,234.02) -- (349.03,234.06) -- (349.04,231.64) -- (352.53,236.54) -- (349,241.34) -- (349.01,238.91) -- (346.4,238.88) -- cycle ;
%Right Arrow [id:dp18409682435593178] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (181.87,205.94) -- (184.48,205.98) -- (184.49,203.56) -- (187.97,208.46) -- (184.44,213.26) -- (184.46,210.83) -- (181.85,210.8) -- cycle ;

% Text Node
\draw (90.32,118.83) node  [font=\large]  {$z$};
% Text Node
\draw (164.11,301.14) node  [font=\footnotesize] [align=left] {$\displaystyle 3\times 3$ Conv + Bn + LeakyRelu};
% Text Node
\draw (185.02,320.43) node  [font=\footnotesize] [align=left] {$\displaystyle 3\times 3$ Stride-Conv + Bn + LeakyRelu};
% Text Node
\draw (480.57,302.61) node  [font=\footnotesize] [align=left] {Upsample + $\displaystyle 3\times 3$ Conv + Bn + LeakyRelu};
% Text Node
\draw (104.88,338.58) node  [font=\footnotesize] [align=left] {$\displaystyle 1\times 1$ conv};
% Text Node
\draw (333.34,204.44) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (362.84,204.27) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (431.43,320.17) node  [font=\footnotesize] [align=left] {$\displaystyle 1\times 1$ conv + concatenation};
% Text Node
\draw (146.85,123.38) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (200.01,161.72) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (173.18,161.72) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (222.72,204.43) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (248.75,204.27) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (273.93,235.35) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (302.34,234.52) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (446.78,120.88) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (532.84,72.56) node  [font=\normalsize]  {${\displaystyle {{\mathrm{min\ }}}\frac{1}{2}\left\Vert A\underbrace{{\displaystyle \varphi(\theta, z)}} -\underbrace{{\displaystyle y^{\delta }}}\right\Vert ^{2}}$};
% Text Node
\draw (464.32,88.83) node  [font=\normalsize]  {$\theta $};
% Text Node
\draw (418.01,161.72) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};
% Text Node
\draw (391.18,161.72) node  [font=\footnotesize] [align=left] {$\displaystyle 128$};


\end{tikzpicture}

==> figures/parallel_beam.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel_beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82499999)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/parallel_beam.pdf}}%
    \put(0.51957198,0.42489504){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.53234174,0.51258616){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.7676556,0.14622696){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{X-ray source}}}}%
    \put(0.17118289,0.52565148){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{detector}}}}%
  \end{picture}%
\endgroup%

